Sample size considerations for comparing dynamic treatment regimens in a sequential multiple-assignment randomized trial with a continuous longitudinal outcome

Clinicians and researchers alike are increasingly interested in how best to personalize interventions. A dynamic treatment regimen (DTR) is a sequence of pre-specified decision rules which can be used to guide the delivery of a sequence of treatments or interventions that are tailored to the changing needs of the individual. The sequential multiple-assignment randomized trial (SMART) is a research tool which allows for the construction of effective DTRs. We derive easy-to-use formulae for computing the total sample size for three common two-stage SMART designs in which the primary aim is to compare mean end-of-study outcomes for two embedded DTRs which recommend different first-stage treatments. The formulae are derived in the context of a regression model which leverages information from a longitudinal outcome collected over the entire study. We show that the sample size formula for a SMART can be written as the product of the sample size formula for a standard two-arm randomized trial, a deflation factor that accounts for the increased statistical efficiency resulting from a longitudinal analysis, and an inflation factor that accounts for the design of a SMART. The SMART design inflation factor is typically a function of the anticipated probability of response to first-stage treatment. We review modeling and estimation for DTR effect analyses using a longitudinal outcome from a SMART, as well as the estimation of standard errors. We also present estimators for the covariance matrix for a variety of common working correlation structures. Methods are motivated using the ENGAGE study, a SMART aimed at developing a DTR for increasing motivation to attend treatments among alcohol- and cocaine-dependent patients.

==> smart-design--autism.tikz <==
\begin{tikzpicture}[%
	node distance=6mm,
	randomize/.style={
		circle,
		minimum size=6mm,
		thick,
		black,
		draw
	},
	rerand/.style={
		xshift = 15mm
	},
	treatment/.style={
		rectangle,
		minimum size = 7mm,
		thick,
		black,
		anchor=west,
		align=center,
		draw
	},
	blank/.style={
		rectangle,
		minimum size=2mm
	},
	subgroup/.style={
		rectangle,
		rounded corners=1.5mm,
		thin,
		minimum size=6mm,
		black,
		draw
	},
	rlabel/.style={
%			font=\footnotesize,
		above,
		xshift=1mm,
		align=center
	},
	nrlabel/.style={
%			font=\footnotesize,
		below,
		xshift=-1mm,
		align=left
	},
	trialarrow/.style={
		thick,
		decoration={markings,mark=at position 1 with  {\arrow[scale=1.5,>=stealth]{>}}},
		postaction={decorate}
	},
	subsetarrow/.style={
		thin,
		decoration={markings,mark=at position 1 with {\arrow[scale=1.2,>=stealth]{>}}},
		postaction={decorate}
	}, thick]
					
	\matrix[row sep=-2mm,column sep=12mm] { %
		& \node [align=center,xshift=6mm] {\large \textbf{Stage 1}}; & & & \node [align=center,xshift=5mm] {\large \textbf{Stage 2}}; \\[5mm]
		
		% DESIGN III
		
		\node (designIII) [blank] {}; & & \node (b1-III) [blank] {}; & \node (b2-III) [blank] {}; & \node (C-III) [treatment] {C \\ $A_{2} = 0$}; \\
		& \node (stage1align) [treatment,white] {A}; & & & \\
		& & & & \node (D-III) [treatment] {D \\ $A_{2} = 1$}; \\
		& & \node (b3-III) [blank] {}; & \node (R2-III) [randomize, rerand] {R}; & \\
		& & & & \node (E-III) [treatment] {E \\ $A_{2} = -1$}; \\
		\node [randomize,white] {}; & & & &; \\	
		& & \node (b4-III) [blank] {}; & \node (b5-III) [blank] {}; & \node (F-III) [treatment] {F \\ $A_{2} = 0$}; \\
		& \node (B-III) [treatment] {B \\ $A_{1} = -1$}; & & & \\
		& & \node (b6-III) [blank] {}; & \node (b7-III) [blank] {}; & \node (G-III) [treatment] {G \\ $A_{2} = 0$}; \\[1cm]
		
		% TIMEPOINTS
		
		\node (time0) [align=center, anchor=center] {Time 0};& & & \node (time1) [align=center, anchor=center, xshift=15mm] {Time 1}; & \node (time2) [align=center, xshift = 10mm] {Time 2}; \\
	};

%		\draw[dashed,lightgray] (time1.north) -- (R2-III.south);
%		\draw[dashed,lightgray] (R2-III.north) -- (R3-II.south);
%		\draw[dashed,lightgray] (R3-II.north) --++(90:3.2cm);
%		
%		\draw[dashed,lightgray] (time2.north west) --++(90:33cm);


	% DESIGN III LINES
	
	\draw let \p1 = (stage1align.north), \p2=($(C-III) !.5! (R2-III)$) in node[treatment] at (\x1-15, \y2) (A-III) {A \\ $A_{1} = 1$};
	
	\draw let \p1 = (designIII.north), \p2=($(A-III.north) !.5! (B-III.south)$) in node[randomize] at (\x1, \y2) (R1-III) {R};
	
	\draw[trialarrow] (R1-III) -- (A-III.west);
	\draw (A-III.east) -- (b1-III.center);
	\draw (A-III.east) -- (b3-III.center);
	\draw (b1-III.center) -- node [rlabel] {Responders} (b2-III.center);
	\draw (b3-III.center) -- node [nrlabel] {Non-Responders} (R2-III);
	\draw[trialarrow] (b2-III.center) -- (C-III);
	\draw[trialarrow] (R2-III) -- (D-III.west);
	\draw[trialarrow] (R2-III) -- (E-III.west);
	
	\draw[trialarrow] (R1-III) -- (B-III.west);
	\draw (B-III.east) -- (b4-III.center);
	\draw (B-III.east) -- (b6-III.center);
	\draw (b4-III.center) -- node [rlabel] {Responders} (b5-III.center);
	\draw[trialarrow] (b5-III.center) -- (F-III);
	\draw (b6-III.center) -- node [nrlabel,align=center,xshift=1mm] {Non-Responders} (b7-III.center);
	\draw[trialarrow] (b7-III.center) -- (G-III.west);
		
	% TIME LINES
	
	\draw (time0) -- (time1) -- (time2);
\end{tikzpicture}

==> smart-design--prototypical.tikz <==
\begin{tikzpicture}[%
	node distance=6mm,
	randomize/.style={
		circle,
		minimum size=6mm,
		thick,
		black,
		draw
	},
	rerand/.style={
		xshift = 15mm
	},
	treatment/.style={
		rectangle,
		minimum size = 7mm,
		thick,
		black,
		anchor=west,
		align=center,
		draw
	},
	blank/.style={
		rectangle,
		minimum size=2mm
	},
	subgroup/.style={
		rectangle,
		rounded corners=1.5mm,
		thin,
		minimum size=6mm,
		black,
		draw
	},
	rlabel/.style={
%			font=\footnotesize,
		above,
		xshift=1mm,
		align=center
	},
	nrlabel/.style={
%			font=\footnotesize,
		below,
		xshift=-1mm,
		align=left
	},
	trialarrow/.style={
		thick,
		decoration={markings,mark=at position 1 with  {\arrow[scale=1.5,>=stealth]{>}}},
		postaction={decorate}
	},
	subsetarrow/.style={
		thin,
		decoration={markings,mark=at position 1 with {\arrow[scale=1.2,>=stealth]{>}}},
		postaction={decorate}
	}, thick]
					
	\matrix[row sep=-2mm,column sep=12mm] { %
		& \node [align=center,xshift=6mm] (stage1) {\large \textbf{Stage 1}}; & & & \node [align=center,xshift=5mm] (stage2) {\large \textbf{Stage 2}};\\[5mm]
		%
		%
		% DESIGN II
		
		\node (designII) [blank] {}; 
		& & \node (b1-II) [blank] {}; & \node (b2-II) [blank] {}; & \node (C-II) [treatment] {C \\ $A_{2} = 0$};\\
		& \node (stage1align) [treatment,white] {}; & & & \\
		& & & & \node (D-II) [treatment] {D \\ $A_{2} = 1$};\\
		& & \node (b3-II) [blank] {}; & \node (R2-II) [randomize, rerand] {R}; & \\
		& & & & \node (E-II) [treatment] {E \\ $A_{2} = -1$};\\			\node [randomize,white] {};  & & & & \\
		& & \node (b4-II) [blank] {}; & \node (b5-II) [blank] {}; & \node (F-II) [treatment] {F \\ $A_{2} = 0$};\\
		& \node [treatment, white] {}; & & & \\
		& & & & \node (G-II) [treatment] {G \\ $A_{2} = 1$};\\
		& & \node (b6-II) [blank] {}; & \node (R3-II) [randomize, rerand] {R}; & \\
		& & & & \node (H-II) [treatment] {H \\ $A_{2} = -1$};\\[1cm]
		
		% TIMEPOINTS
		
		\node (time0) [align=center, anchor=center] {Time 0};& & & \node (time1) [align=center, anchor=center, xshift=15mm] {Time 1}; & \node (time2) [align=center, xshift = 10mm] {Time 2}; \\
	};

%		\draw[dashed,lightgray] (time1.north) -- (R2-III.south);
%		\draw[dashed,lightgray] (R2-III.north) -- (R3-II.south);
%		\draw[dashed,lightgray] (R3-II.north) --++(90:3.2cm);
%		
%		\draw[dashed,lightgray] (time2.north west) --++(90:33cm);

	% DESIGN II LINES
	
	\draw let \p1 = (stage1align.west), \p2=($(C-II) !.5! (R2-II)$) in node[treatment] at (\x1, \y2) (A-II) {A \\ \small{$A_{1} = 1$}};
	
	\draw let \p1 = (stage1align.west), \p2=($(F-II) !.5! (R3-II)$) in node[treatment] at (\x1, \y2) (B-II) {B \\ \small{$A_{1} = -1$}};
	
	\draw let \p1 = (designII.north), \p2=($(A-II.north) !.5! (B-II.south)$) in node[randomize] at (\x1, \y2) (R1-II) {R};
	
%		\draw let \p3 = (stage1.north) \p4=($(C-II.north) !.5! (E-II.south)$) in node[treatment] at (\x3, \y4) (test) {A};
	
	
	
	\draw[trialarrow] (R1-II) -- (A-II.west);
	\draw (A-II.east) -- (b1-II.center);
	\draw (A-II.east) -- (b3-II.center);
	\draw (b1-II.center) -- node [rlabel] {Responders} (b2-II.center);
	\draw (b3-II.center) -- node [nrlabel] {Non-Responders} (R2-II);
	\draw[trialarrow] (b2-II.center) -- (C-II);
	\draw[trialarrow] (R2-II) -- (D-II.west);
	\draw[trialarrow] (R2-II) -- (E-II.west);
	
	\draw[trialarrow] (R1-II) -- (B-II.west);
	\draw (B-II.east) -- (b4-II.center);
	\draw (B-II.east) -- (b6-II.center);
	\draw (b4-II.center) -- node [rlabel] {Responders} (b5-II.center);
	\draw[trialarrow] (b5-II.center) -- (F-II);
	\draw[trialarrow] (b6-II.center) -- node [nrlabel] {Non-Responders} (R3-II);
	\draw[trialarrow] (R3-II) -- (G-II.west);
	\draw[trialarrow] (R3-II) -- (H-II.west);		
		
	% TIME LINES
	
	\draw (time0) -- (time1) -- (time2);
\end{tikzpicture}

==> smart-design--rerand-all.tikz <==
\begin{tikzpicture}[%
	node distance=6mm,
	randomize/.style={
		circle,
		minimum size=6mm,
		thick,
		black,
		draw
	},
	rerand/.style={
		xshift = 15mm
	},
	treatment/.style={
		rectangle,
		minimum size = 7mm,
		thick,
		black,
		anchor=west,
		align=center,
		draw
	},
	blank/.style={
		rectangle,
		minimum size=2mm
	},
	subgroup/.style={
		rectangle,
		rounded corners=1.5mm,
		thin,
		minimum size=6mm,
		black,
		draw
	},
	rlabel/.style={
%			font=\footnotesize,
		above,
		xshift=-4mm,
		align=left
	},
	nrlabel/.style={
%			font=\footnotesize,
		below,
		xshift=-1mm,
		align=left
	},
	trialarrow/.style={
		thick,
		decoration={markings,mark=at position 1 with  {\arrow[scale=1.5,>=stealth]{>}}},
		postaction={decorate}
	},
	subsetarrow/.style={
		thin,
		decoration={markings,mark=at position 1 with {\arrow[scale=1.2,>=stealth]{>}}},
		postaction={decorate}
	}, thick]
					
	\matrix[row sep=-2mm,column sep=12mm] { %
		& \node [align=center,xshift=6mm] {\large \textbf{Stage 1}}; & & & \node [align=center,xshift=5mm] {\large \textbf{Stage 2}}; \\[5mm]
		
		% DESIGN I
		
		& & & & \node (C-I) [treatment] {C \\ $A_{2R} = 1$};\\
		& & \node (b1-I) [blank] {}; & \node (R2-I) [randomize, rerand] {R}; & \\
		& & & & \node (D-I) [treatment] {D \\ $A_{2R} = -1$};\\
		& \node (A-I) [treatment] {A \\ $A_{1} = 1$}; & & & \\
		& & & & \node (E-I) [treatment] {E \\ $A_{2NR} = 1$}; \\
		& & \node (b2-I) [blank] {}; &s \node (R3-I) [randomize, rerand] {R}; & \\
		& & & & \node (F-I) [treatment] {F \\ $A_{2NR} = -1$}; \\
		\node (R1-I) [randomize] {R}; & & & &\\
		& & & & \node (G-I) [treatment] {G \\ $A_{2} = 1$}; \\
		& & \node (b3-I) [blank] {}; & \node (R4-I) [randomize, rerand] {R}; & \\
		& & & & \node (H-I) [treatment] {H \\ $A_{2} = -1$}; \\
		& \node (B-I) [treatment] {B \\ $A_{1} = -1$}; & & &\\
		& & & & \node (I-I) [treatment] {I \\ $A_{2} = 1$};\\
		& & \node (b4-I) [blank] {}; & \node (R5-I) [randomize, rerand] {R}; & \\
		& & & & \node (J-I) [treatment] {J \\ $A_{2} = -1$}; \\[1cm]
		
		% TIMEPOINTS
		
		\node (time0) [align=center, anchor=center] {Time 0};& & & \node (time1) [align=center, anchor=center, xshift=15mm] {Time 1}; & \node (time2) [align=center, xshift = 10mm] {Time 2}; \\
	};

%		\draw[dashed,lightgray] (time1.north) -- (R2-III.south);
%		\draw[dashed,lightgray] (R2-III.north) -- (R3-II.south);
%		\draw[dashed,lightgray] (R3-II.north) --++(90:3.2cm);
%		
%		\draw[dashed,lightgray] (time2.north west) --++(90:33cm);

	% DESIGN I LINES

	\draw[trialarrow] (R1-I) -- (A-I.west);
	\draw (A-I.east) -- (b1-I.center);
	\draw (A-I.east) -- (b2-I.center);
	\draw[trialarrow] (b1-I.center) -- node[rlabel] {Responders} (R2-I.west);
	\draw[trialarrow] (b2-I.center) -- node[nrlabel] {Non-Responders} (R3-I.west);
	\draw[trialarrow] (R2-I.east) -- (C-I.west);
	\draw[trialarrow] (R2-I.east) -- (D-I.west);
	\draw[trialarrow] (R3-I.east) -- (E-I.west);
	\draw[trialarrow] (R3-I.east) -- (F-I.west);
	
	\draw[trialarrow] (R1-I) -- (B-I.west);
	\draw (B-I.east) -- (b3-I.center);
	\draw (B-I.east) -- (b4-I.center);
	\draw[trialarrow] (b3-I.center) -- node[rlabel] {Responders} (R4-I.west);
	\draw[trialarrow] (b4-I.center) -- node[nrlabel] {Non-Responders} (R5-I.west);
	\draw[trialarrow] (R4-I.east) -- (G-I.west);
	\draw[trialarrow] (R4-I.east) -- (H-I.west);
	\draw[trialarrow] (R5-I.east) -- (I-I.west);
	\draw[trialarrow] (R5-I.east) -- (J-I.west);
	
	% TIME LINES
	
	\draw (time0) -- (time1) -- (time2);
\end{tikzpicture}

==> violS2RhoR4Delta3.tikz <==
% Created by tikzDevice version 0.12.2 on 2019-06-12 11:39:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,260.17);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,210.97);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (255.93, 91.92) --
	(242.68, 92.59) --
	(229.43, 93.34) --
	(216.17, 98.04) --
	(202.92, 98.96) --
	(189.67, 99.72) --
	(176.42,108.11) --
	(163.17,110.12) --
	(149.91,113.98) --
	(136.66,125.56) --
	(123.41,131.01) --
	(110.16,140.83) --
	( 96.91,150.14) --
	( 83.65,164.99) --
	( 70.40,183.03) --
	( 57.15,201.90);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] (253.45, 89.44) --
	(258.40, 89.44) --
	(258.40, 94.39) --
	(253.45, 94.39) --
	cycle;

\path[fill=fillColor] (240.20, 90.11) --
	(245.15, 90.11) --
	(245.15, 95.06) --
	(240.20, 95.06) --
	cycle;

\path[fill=fillColor] (226.95, 90.87) --
	(231.90, 90.87) --
	(231.90, 95.82) --
	(226.95, 95.82) --
	cycle;

\path[fill=fillColor] (213.70, 95.56) --
	(218.65, 95.56) --
	(218.65,100.51) --
	(213.70,100.51) --
	cycle;

\path[fill=fillColor] (200.45, 96.49) --
	(205.40, 96.49) --
	(205.40,101.44) --
	(200.45,101.44) --
	cycle;

\path[fill=fillColor] (187.19, 97.24) --
	(192.14, 97.24) --
	(192.14,102.19) --
	(187.19,102.19) --
	cycle;

\path[fill=fillColor] (173.94,105.63) --
	(178.89,105.63) --
	(178.89,110.58) --
	(173.94,110.58) --
	cycle;

\path[fill=fillColor] (160.69,107.65) --
	(165.64,107.65) --
	(165.64,112.60) --
	(160.69,112.60) --
	cycle;

\path[fill=fillColor] (147.44,111.50) --
	(152.39,111.50) --
	(152.39,116.45) --
	(147.44,116.45) --
	cycle;

\path[fill=fillColor] (134.19,123.08) --
	(139.14,123.08) --
	(139.14,128.03) --
	(134.19,128.03) --
	cycle;

\path[fill=fillColor] (120.94,128.54) --
	(125.89,128.54) --
	(125.89,133.49) --
	(120.94,133.49) --
	cycle;

\path[fill=fillColor] (107.68,138.35) --
	(112.63,138.35) --
	(112.63,143.30) --
	(107.68,143.30) --
	cycle;

\path[fill=fillColor] ( 94.43,147.66) --
	( 99.38,147.66) --
	( 99.38,152.61) --
	( 94.43,152.61) --
	cycle;

\path[fill=fillColor] ( 81.18,162.51) --
	( 86.13,162.51) --
	( 86.13,167.46) --
	( 81.18,167.46) --
	cycle;

\path[fill=fillColor] ( 67.93,180.55) --
	( 72.88,180.55) --
	( 72.88,185.50) --
	( 67.93,185.50) --
	cycle;

\path[fill=fillColor] ( 54.68,199.43) --
	( 59.63,199.43) --
	( 59.63,204.38) --
	( 54.68,204.38) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.20) -- (216.17, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.15, 61.20) -- ( 57.15, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.16, 61.20) -- (110.16, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.17, 61.20) -- (163.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.17, 61.20) -- (216.17, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.15, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.16, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (163.17, 39.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (216.17, 39.60) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.00) -- ( 49.20,192.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.00) -- ( 43.20, 67.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 92.17) -- ( 43.20, 92.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,117.34) -- ( 43.20,117.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,142.50) -- ( 43.20,142.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,167.67) -- ( 43.20,167.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,192.84) -- ( 43.20,192.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.00) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 92.17) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,117.34) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,142.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,167.67) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,192.84) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(263.88, 61.20) --
	(263.88,210.97) --
	( 49.20,210.97) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,260.17);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.54, 15.60) {$\rho_{\mathrm{guess}} - \rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,136.09) {Empirical power};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (263.88,210.97);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (202.92,149.38) --
	(189.67,146.61) --
	(176.42,152.32) --
	(163.17,152.91) --
	(149.91,153.91) --
	(136.66,157.86) --
	(123.41,164.57) --
	(110.16,166.33) --
	( 96.91,179.08) --
	( 83.65,183.78) --
	( 70.40,193.68) --
	( 57.15,201.40);
\definecolor{fillColor}{RGB}{49,104,142}

\path[fill=fillColor] (202.92,149.38) circle (  2.48);

\path[fill=fillColor] (189.67,146.61) circle (  2.48);

\path[fill=fillColor] (176.42,152.32) circle (  2.48);

\path[fill=fillColor] (163.17,152.91) circle (  2.48);

\path[fill=fillColor] (149.91,153.91) circle (  2.48);

\path[fill=fillColor] (136.66,157.86) circle (  2.48);

\path[fill=fillColor] (123.41,164.57) circle (  2.48);

\path[fill=fillColor] (110.16,166.33) circle (  2.48);

\path[fill=fillColor] ( 96.91,179.08) circle (  2.48);

\path[fill=fillColor] ( 83.65,183.78) circle (  2.48);

\path[fill=fillColor] ( 70.40,193.68) circle (  2.48);

\path[fill=fillColor] ( 57.15,201.40) circle (  2.48);
\definecolor{drawColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (123.41,185.63) --
	(110.16,188.14) --
	( 96.91,188.73) --
	( 83.65,191.50) --
	( 70.40,192.42) --
	( 57.15,200.73);
\definecolor{fillColor}{RGB}{53,183,121}

\path[fill=fillColor] (123.41,189.47) --
	(126.74,183.70) --
	(120.08,183.70) --
	cycle;

\path[fill=fillColor] (110.16,191.99) --
	(113.49,186.22) --
	(106.83,186.22) --
	cycle;

\path[fill=fillColor] ( 96.91,192.58) --
	(100.24,186.81) --
	( 93.57,186.81) --
	cycle;

\path[fill=fillColor] ( 83.65,195.35) --
	( 86.99,189.57) --
	( 80.32,189.57) --
	cycle;

\path[fill=fillColor] ( 70.40,196.27) --
	( 73.74,190.50) --
	( 67.07,190.50) --
	cycle;

\path[fill=fillColor] ( 57.15,204.58) --
	( 60.48,198.80) --
	( 53.82,198.80) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.40) rectangle (130.06, 61.20);
\definecolor{drawColor}{RGB}{53,183,121}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.63, 93.60) -- ( 67.83, 93.60);
\definecolor{drawColor}{RGB}{49,104,142}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.63, 82.80) -- ( 67.83, 82.80);
\definecolor{drawColor}{RGB}{68,1,84}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.63, 72.00) -- ( 67.83, 72.00);

\path[fill=fillColor] ( 59.73, 96.75) --
	( 62.46, 92.03) --
	( 57.00, 92.03) --
	cycle;
\definecolor{fillColor}{RGB}{49,104,142}

\path[fill=fillColor] ( 59.73, 82.80) circle (  2.02);
\definecolor{fillColor}{RGB}{68,1,84}

\path[fill=fillColor] ( 57.70, 69.97) --
	( 61.75, 69.97) --
	( 61.75, 74.03) --
	( 57.70, 74.03) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.93, 90.50) {$\rho_{\mathrm{guess}} = 0.3$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.93, 79.70) {$\rho_{\mathrm{guess}} = 0.6$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.93, 68.90) {$\rho_{\mathrm{guess}} = 0.8$};
\end{scope}
\end{tikzpicture}

